Defence against the dark arts of distillation: Unsupervised discovery of subliminal learning

When a language model is distilled from a teacher that shares its base parameters, the student can inherit behavioural traits of the teacher---including misalignment---even from data that is semantically unrelated to the trait (Cloud et al., 2026). All existing defences require knowing the trait. We remove this requirement and prove that a subliminally transferred trait can be recovered from the parameter updates alone, without supervision, by exploiting a single asymmetry: the trait is expressed consistently across diverse datasets generated by the teacher, whereas task-specific and shared capabilities vary. The resulting estimator returns a weight-space direction that can be amplified to discover and interpret the trait or projected out to suppress it. Applied to the subliminal-learning benchmarks of (Cloud et al., 2026), our method recovers the transmitted animal-preference traits without any trait labels and suppresses their expression with almost no impact to task performance.

==> figures/new_trait_identification_figure.tex <==
% Generated by make_fig.py -- do not edit by hand.
% Standalone:  pdflatex <this file>
% In a paper:  \resizebox{\textwidth}{!}{ <the tikzpicture> }
% NOTE: x=1pt, y=-1pt, so y increases downwards (matches the drawing units).
%\documentclass[border=4pt]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage{helvet}

%\begin{document}
\begin{tikzpicture}[x=1pt, y=-1pt, line cap=round]
\fill[pagebg] (0,0) rectangle (1204,701);
\node[anchor=base, text=ink] at (602.0,41.5) {\fontsize{36.12}{39.73}\selectfont \bfseries Identifying a subliminally transferred trait};
\node[anchor=base, text=subtle] at (602.0,83.5) {\fontsize{24.68}{27.15}\selectfont \itshape Found not by what it is, but by how consistently it is transferred};
\draw[taskcol, line width=5.69pt] (77.2,121.9) -- (128.9,121.9);
\node[anchor=base west, text=dark] at (140.6,130.2) {\fontsize{25.89}{28.47}\selectfont Task-specific};
\draw[capcol, line width=5.69pt] (350.3,121.9) -- (402.0,121.9);
\node[anchor=base west, text=dark] at (413.7,130.2) {\fontsize{25.89}{28.47}\selectfont Shared capability};
\draw[traitcol, line width=5.69pt] (675.1,121.9) -- (726.9,121.9);
\node[anchor=base west, text=dark] at (738.5,130.2) {\fontsize{25.89}{28.47}\selectfont Subliminally transferred trait};
\draw[fill=white, draw=traitcol, line width=2.58pt, rounded corners=11.7pt] (72.2,163.9) rectangle ++(210.7,62.6);
\node[anchor=base, text=ink] at (177.6,192.4) {\fontsize{23.48}{25.83}\selectfont Teacher model};
\node[anchor=base, text=traitcol] at (177.6,222.2) {\fontsize{21.60}{23.76}\selectfont carries the trait};
\draw[muted, line width=2.58pt, -{Stealth[length=18.1pt,width=14.5pt]}] (296.2,195.2) -- (350.4,195.2);
\draw[fill=white, draw=chipline, line width=2.11pt, rounded corners=9.4pt] (363.6,176.5) rectangle ++(102.3,37.3);
\node[anchor=base, text=dark] at (414.8,204.1) {\fontsize{22.07}{24.28}\selectfont dataset 1};
\draw[fill=white, draw=chipline, line width=2.11pt, rounded corners=9.4pt] (481.6,176.5) rectangle ++(102.3,37.3);
\node[anchor=base, text=dark] at (532.8,204.1) {\fontsize{22.07}{24.28}\selectfont dataset 2};
\draw[fill=white, draw=chipline, line width=2.11pt, rounded corners=9.4pt] (599.6,176.5) rectangle ++(102.3,37.3);
\node[anchor=base, text=dark] at (650.8,204.1) {\fontsize{22.07}{24.28}\selectfont dataset 3};
\node[anchor=base, text=muted] at (720.0,206.9) {\fontsize{29.35}{32.28}\selectfont $\cdots$};
\draw[fill=white, draw=chipline, line width=2.11pt, rounded corners=9.4pt] (738.1,176.5) rectangle ++(102.3,37.3);
\node[anchor=base, text=dark] at (789.2,204.1) {\fontsize{22.07}{24.28}\selectfont dataset m};
\draw[muted, line width=2.58pt, -{Stealth[length=18.1pt,width=14.5pt]}] (853.6,195.2) -- (907.8,195.2);
\draw[fill=white, draw=neutral, line width=2.58pt, rounded corners=11.7pt] (921.1,163.9) rectangle ++(210.7,62.6);
\node[anchor=base, text=ink] at (1026.4,192.4) {\fontsize{23.48}{25.83}\selectfont Student model};
\node[anchor=base, text=neutral] at (1026.4,222.2) {\fontsize{21.60}{23.76}\selectfont one update each};
\draw[fill=white, draw=cardline, line width=1.20pt, rounded corners=10.0pt] (18.0,262.6) rectangle ++(280.0,420.0);
\node[anchor=base, text=ink] at (158.0,295.1) {\fontsize{28.24}{31.06}\selectfont \bfseries (a) Many datasets};
\draw[traitcol, line width=3.60pt] (57.2,523.0) -- (49.1,498.3);
\draw[capcol, line width=3.20pt] (49.1,498.3) -- (75.7,489.6);
\draw[taskcol, line width=2.40pt, -{Stealth[length=16.8pt,width=13.4pt]}] (75.7,489.6) -- (90.8,509.7);
\fill[muted] (57.2,523.0) circle (3.20pt);
\draw[traitcol, line width=3.60pt] (72.6,528.9) -- (64.5,504.1);
\draw[capcol, line width=3.20pt] (64.5,504.1) -- (128.4,483.3);
\draw[taskcol, line width=2.40pt, -{Stealth[length=16.8pt,width=13.4pt]}] (128.4,483.3) -- (118.3,460.6);
\fill[muted] (72.6,528.9) circle (3.20pt);
\draw[traitcol, line width=3.60pt] (88.0,534.8) -- (79.9,510.0);
\draw[capcol, line width=3.20pt] (79.9,510.0) -- (181.0,477.0);
\draw[taskcol, line width=2.40pt, -{Stealth[length=16.8pt,width=13.4pt]}] (181.0,477.0) -- (205.5,482.1);
\fill[muted] (88.0,534.8) circle (3.20pt);
\draw[traitcol, line width=3.60pt] (103.4,540.6) -- (95.3,515.9);
\draw[capcol, line width=3.20pt] (95.3,515.9) -- (233.6,470.8);
\draw[taskcol, line width=2.40pt, -{Stealth[length=16.8pt,width=13.4pt]}] (233.6,470.8) -- (216.0,453.1);
\fill[muted] (103.4,540.6) circle (3.20pt);
\node[anchor=base, text=traitcol] at (85.2,632.2) {\fontsize{27.09}{29.80}\selectfont identical};
\draw[traitcol, line width=1.80pt, opacity=0.85] (88.0,606.5) -- (71.6,521.5);
\node[anchor=base, text=capcol] at (194.4,380.2) {\fontsize{27.09}{29.80}\selectfont varying length};
\draw[capcol, line width=1.80pt, opacity=0.85] (186.0,392.4) -- (138.6,487.9);
\draw[fill=white, draw=cardline, line width=1.20pt, rounded corners=10.0pt] (314.0,262.6) rectangle ++(280.0,420.0);
\node[anchor=base, text=ink] at (454.0,302.1) {\fontsize{34.31}{37.75}\selectfont \bfseries (b) Average};
\draw[faintcol, line width=3.00pt, -{Stealth[length=21.0pt,width=16.8pt]}] (367.2,346.6) -- (384.8,370.1);
\draw[faintcol, line width=3.00pt, -{Stealth[length=21.0pt,width=16.8pt]}] (367.2,346.6) -- (355.4,320.1);
\draw[faintcol, line width=3.00pt, -{Stealth[length=21.0pt,width=16.8pt]}] (367.2,346.6) -- (395.7,352.5);
\draw[faintcol, line width=3.00pt, -{Stealth[length=21.0pt,width=16.8pt]}] (367.2,346.6) -- (346.6,326.0);
\fill[faintcol] (367.2,346.6) circle (3.60pt);
\node[anchor=base west, text=muted] at (409.2,352.9) {\fontsize{27.09}{29.80}\selectfont cancel};
\draw[traitcol, line width=4.20pt] (375.6,598.6) -- (366.9,572.0);
\draw[capcol, line width=3.60pt] (366.9,572.0) -- (478.6,535.5);
\draw[neutral, line width=1.60pt, dash pattern=on 6pt off 4pt, -{Stealth[length=11.2pt,width=9.0pt]}] (375.6,598.6) -- (478.6,535.5);
\fill[neutral] (375.6,598.6) circle (4.00pt);
\node[anchor=base east, text=dark] at (585.6,472.6) {\fontsize{27.09}{29.80}\selectfont mean update};
\draw[neutral, line width=1.80pt, opacity=0.8] (521.2,484.8) -- (484.6,531.5);
\node[anchor=base, text=capcol] at (431.6,411.7) {\fontsize{27.09}{29.80}\selectfont capability};
\node[anchor=base, text=capcol] at (431.6,442.8) {\fontsize{27.09}{29.80}\selectfont dominates};
\draw[capcol, line width=1.80pt, opacity=0.85] (420.4,455.0) -- (422.8,551.8);
\node[anchor=base west, text=traitcol] at (322.4,638.5) {\fontsize{27.09}{29.80}\selectfont survives,};
\node[anchor=base west, text=traitcol] at (322.4,669.6) {\fontsize{27.09}{29.80}\selectfont but small};
\draw[traitcol, line width=1.80pt, opacity=0.85] (344.8,617.5) -- (370.3,589.3);
\draw[fill=white, draw=cardline, line width=1.20pt, rounded corners=10.0pt] (610.0,262.6) rectangle ++(280.0,420.0);
\node[anchor=base, text=ink] at (750.0,302.1) {\fontsize{34.31}{37.75}\selectfont \bfseries (c) Variance};
\draw[capcol, line width=1.20pt, dash pattern=on 4pt off 4pt, opacity=0.75] (675.5,480.1) -- (824.5,431.5);
\draw[traitcol, line width=1.20pt, dash pattern=on 4pt off 4pt, opacity=0.85] (757.5,478.7) -- (742.5,432.9);
\begin{scope}[shift={(750.0,455.8)}, rotate=18.06]
  \draw[fill=taskcol, fill opacity=0.11, draw=taskcol, draw opacity=0.65, line width=1.6pt] (0,0) ellipse [x radius=78.4, y radius=24.1];
\end{scope}
\fill[neutral] (708.0,476.8) circle (4.60pt);
\fill[neutral] (730.4,446.8) circle (4.60pt);
\fill[neutral] (772.4,460.0) circle (4.60pt);
\fill[neutral] (787.8,437.9) circle (4.60pt);
\fill[muted] (750.0,455.8) circle (3.00pt);
\node[anchor=base, text=capcol] at (750.0,346.6) {\fontsize{27.09}{29.80}\selectfont high variance};
\draw[capcol, line width=1.80pt, opacity=0.85] (766.8,361.3) -- (789.2,436.9);
\node[anchor=base, text=traitcol] at (694.0,632.2) {\fontsize{27.09}{29.80}\selectfont low variance};
\draw[traitcol, line width=1.80pt, opacity=0.85] (716.4,611.2) -- (750.0,485.2);
\draw[fill=white, draw=cardline, line width=1.20pt, rounded corners=10.0pt] (906.0,262.6) rectangle ++(280.0,420.0);
\node[anchor=base, text=ink] at (1046.0,302.1) {\fontsize{34.31}{37.75}\selectfont \bfseries (d) Suppress};
\node[anchor=base west, text=neutral] at (934.0,334.0) {\fontsize{27.09}{29.80}\selectfont mean};
\draw[fill=traitcol, draw=none] (934.0,341.6) rectangle ++(31.4,8.4);
\draw[fill=capcol, draw=none] (934.0,353.7) rectangle ++(112.0,8.4);
\node[anchor=base west, text=neutral] at (934.0,384.4) {\fontsize{27.09}{29.80}\selectfont var};
\draw[fill=traitcol, draw=none] (934.0,392.0) rectangle ++(12.3,8.4);
\draw[fill=capcol, draw=none] (934.0,404.1) rectangle ++(215.0,8.4);
\node[anchor=base west, text=ink] at (934.0,443.2) {\fontsize{27.09}{29.80}\selectfont mean $\div$ var};
\draw[fill=traitcol, draw=none] (934.0,450.8) rectangle ++(185.9,8.4);
\draw[fill=capcol, draw=none] (934.0,462.9) rectangle ++(38.1,8.4);
\draw[rule, line width=1.00pt] (928.4,420.1) -- (1174.8,420.1);
\draw[capcol, line width=1.20pt, dash pattern=on 4pt off 4pt, opacity=0.7] (1018.0,661.6) -- (1117.8,629.0);
\draw[neutral, line width=3.20pt, -{Stealth[length=22.4pt,width=17.9pt]}] (1018.0,661.6) -- (1095.6,606.4);
\draw[traitcol, line width=1.80pt, dash pattern=on 6pt off 4pt, opacity=0.85] (1018.0,661.6) -- (982.4,552.5);
\draw[estcol, line width=4.00pt, -{Stealth[length=28.0pt,width=22.4pt]}] (1018.0,661.6) -- (999.0,554.0);
\fill[neutral] (1018.0,661.6) circle (4.00pt);
\node[anchor=base, text=traitcol] at (967.6,506.2) {\fontsize{27.09}{29.80}\selectfont true trait};
\node[anchor=base, text=estcol] at (1090.8,535.6) {\fontsize{27.09}{29.80}\selectfont estimate};
\node[anchor=base, text=neutral] at (1102.0,590.2) {\fontsize{27.09}{29.80}\selectfont plain mean};
\node[anchor=base, text=capcol] at (1107.6,674.2) {\fontsize{24.92}{27.42}\selectfont capability};
\end{tikzpicture}
%\end{document}

